A Unified Approach to Holomorphic Anomaly Equations and Quantum Spectral Curves

We present a unified approach to holomorphic anomaly equations and some well-known quantum spectral curves. We develop a formalism of abstract quantum field theory based on the diagrammatics of the Deligne-Mumford moduli spaces $\overline{{\mathcal M}}_{g,n}$ and derive a quadratic recursion relation for the abstract free energies in terms of the edge-cutting operators. This abstract quantum field theory can be realized by various choices of a sequence of holomorphic functions or formal power series and suitable propagators, and the realized quantum field theory can be represented by formal Gaussian integrals. Various applications are given.

==> (inline-0) <==
\begin{tikzpicture}
\node [align=center,align=center] at (0.1,0) {$\wF_{2,2}=\frac{1}{2}$};
\draw (1.1,0) circle [radius=0.2];
\node [align=center,align=center] at (1.1,0) {$2$};
\draw (1.26,0.1)--(1.5,0.2);
\draw (1.26,-0.1)--(1.5,-0.2);
\node [align=center,align=center] at (1.9,0) {$+\frac{1}{4}$};
\draw (2.7,0) circle [radius=0.2];
\node [align=center,align=center] at (2.7,0) {$1$};
\draw (2.54,0.1) .. controls (2.2,0.2) and (2.2,-0.2) ..  (2.54,-0.1);
\draw (2.86,0.1)--(3.1,0.2);
\draw (2.86,-0.1)--(3.1,-0.2);
\node [align=center,align=center] at (3.5,0) {$+\frac{1}{2}$};
\draw (4.4,0) circle [radius=0.2];
\draw (5,0) circle [radius=0.2];
\node [align=center,align=center] at (4.4,0) {$1$};
\node [align=center,align=center] at (5,0) {$1$};
\draw (3.9,0)--(4.2,0);
\draw (4.6,0)--(4.8,0);
\draw (5.2,0)--(5.5,0);
\node [align=center,align=center] at (6,0) {$+\frac{1}{2}$};
\draw (6.6,0) circle [radius=0.2];
\draw (7.2,0) circle [radius=0.2];
\node [align=center,align=center] at (6.6,0) {$2$};
\node [align=center,align=center] at (7.2,0) {$0$};
\draw (6.8,0)--(7,0);
\draw (7.36,0.1)--(7.6,0.2);
\draw (7.36,-0.1)--(7.6,-0.2);
\node [align=center,align=center] at (8,0) {$+\frac{1}{2}$};
\draw (8.6,0) circle [radius=0.2];
\draw (9.2,0) circle [radius=0.2];
\node [align=center,align=center] at (8.6,0) {$1$};
\node [align=center,align=center] at (9.2,0) {$1$};
\draw (8.8,0)--(9,0);
\draw (9.36,0.1)--(9.6,0.2);
\draw (9.36,-0.1)--(9.6,-0.2);
\node [align=center,align=center] at (10,0) {$+\frac{1}{16}$};
\draw (10.9,0) circle [radius=0.2];
\node [align=center,align=center] at (10.9,0) {$1$};
\draw (10.74,0.1) .. controls (10.4,0.2) and (10.4,-0.2) ..  (10.74,-0.1);
\draw (10.8,0.16) .. controls (10.7,0.5) and (11.1,0.5) ..  (11,0.16);
\draw (11.06,0.1)--(11.3,0.2);
\draw (11.06,-0.1)--(11.3,-0.2);
\end{tikzpicture}
\\
&\qquad\begin{tikzpicture}
\node [align=center,align=center] at (0.2,0) {$+\frac{1}{4}$};
\draw (0.8,0) circle [radius=0.2];
\draw (1.4,0) circle [radius=0.2];
\node [align=center,align=center] at (0.8,0) {$1$};
\node [align=center,align=center] at (1.4,0) {$0$};
\draw (1.56,0.1)--(1.8,0.2);
\draw (1.56,-0.1)--(1.8,-0.2);
\draw (1,0)--(1.2,0);
\node [align=center,align=center] at (2.2,0) {$+\frac{1}{2}$};
\draw (3,0) circle [radius=0.2];
\draw (3.6,0) circle [radius=0.2];
\node [align=center,align=center] at (3,0) {$0$};
\node [align=center,align=center] at (3.6,0) {$1$};
\draw (2.84,0.1) .. controls (2.5,0.2) and (2.5,-0.2) ..  (2.84,-0.1);
\draw (3.2,0)--(3.4,0);
\draw (3,0.2)--(3,0.4);
\draw (3.8,0)--(4.1,0);
\node [align=center,align=center] at (4.5,0) {$+\frac{1}{2}$};
\draw (5.4,0) circle [radius=0.2];
\draw (6,0) circle [radius=0.2];
\node [align=center,align=center] at (5.4,0) {$0$};
\node [align=center,align=center] at (6,0) {$1$};
\draw (4.9,0)--(5.2,0);
\draw (6.2,0)--(6.5,0);
\draw (5.58,0.07)--(5.82,0.07);
\draw (5.58,-0.07)--(5.82,-0.07);
\node [align=center,align=center] at (6.9,0) {$+\frac{1}{4}$};
\draw (7.7,0) circle [radius=0.2];
\draw (8.3,0) circle [radius=0.2];
\node [align=center,align=center] at (7.7,0) {$0$};
\node [align=center,align=center] at (8.3,0) {$1$};
\draw (7.54,0.1) .. controls (7.2,0.2) and (7.2,-0.2) ..  (7.54,-0.1);
\draw (7.9,0)--(8.1,0);
\draw (8.46,0.1)--(8.7,0.2);
\draw (8.46,-0.1)--(8.7,-0.2);
\node [align=center,align=center] at (9.1,0) {$+\frac{1}{4}$};
\draw (9.9,0) circle [radius=0.2];
\draw (10.5,0) circle [radius=0.2];
\node [align=center,align=center] at (10.5,0) {$0$};
\node [align=center,align=center] at (9.9,0) {$1$};
\draw (9.74,0.1) .. controls (9.4,0.2) and (9.4,-0.2) ..  (9.74,-0.1);
\draw (10.1,0)--(10.3,0);
\draw (10.66,0.1)--(10.9,0.2);
\draw (10.66,-0.1)--(10.9,-0.2);
\end{tikzpicture}
\\
&\qquad\begin{tikzpicture}
\node [align=center,align=center] at (0,0) {$+\frac{1}{4}$};
\draw (0.8,0) circle [radius=0.2];
\draw (1.4,0) circle [radius=0.2];
\node [align=center,align=center] at (0.8,0) {$0$};
\node [align=center,align=center] at (1.4,0) {$1$};
\draw (0.64,0.1) .. controls (0.3,0.2) and (0.3,-0.2) ..  (0.64,-0.1);
\draw (1,0)--(1.2,0);
\draw (0.7,0.16)--(0.6,0.4);
\draw (0.9,0.16)--(1,0.4);
\node [align=center,align=center] at (2,0) {$+\frac{1}{2}$};
\draw (2.6,0) circle [radius=0.2];
\draw (3.2,0) circle [radius=0.2];
\draw (3.8,0) circle [radius=0.2];
\node [align=center,align=center] at (2.6,0) {$1$};
\node [align=center,align=center] at (3.2,0) {$1$};
\node [align=center,align=center] at (3.8,0) {$0$};
\draw (2.8,0)--(3,0);
\draw (3.4,0)--(3.6,0);
\draw (3.96,0.1)--(4.2,0.2);
\draw (3.96,-0.1)--(4.2,-0.2);
\node [align=center,align=center] at (4.5,0) {$+$};
\draw (4.9,0) circle [radius=0.2];
\draw (5.5,0) circle [radius=0.2];
\draw (6.1,0) circle [radius=0.2];
\node [align=center,align=center] at (4.9,0) {$1$};
\node [align=center,align=center] at (5.5,0) {$0$};
\node [align=center,align=center] at (6.1,0) {$1$};
\draw (5.1,0)--(5.3,0);
\draw (5.7,0)--(5.9,0);
\draw (5.5,0.2)--(5.5,0.4);
\draw (6.3,0)--(6.6,0);
\node [align=center,align=center] at (7,0) {$+\frac{1}{4}$};
\draw (7.5,0) circle [radius=0.2];
\draw (8.1,0) circle [radius=0.2];
\draw (8.7,0) circle [radius=0.2];
\node [align=center,align=center] at (7.5,0) {$1$};
\node [align=center,align=center] at (8.1,0) {$0$};
\node [align=center,align=center] at (8.7,0) {$1$};
\draw (7.7,0)--(7.9,0);
\draw (8,0.16)--(7.9,0.4);
\draw (8.2,0.16)--(8.3,0.4);
\draw (8.3,0)--(8.5,0);
\node [align=center,align=center] at (9.3,0) {$+\frac{1}{12}$};
\draw (10.2,0) circle [radius=0.2];
\draw (10.8,0) circle [radius=0.2];
\node [align=center,align=center] at (10.2,0) {$0$};
\node [align=center,align=center] at (10.8,0) {$0$};
\draw (9.7,0)--(10,0);
\draw (11,0)--(11.3,0);
\draw (10.4,0)--(10.6,0);
\draw (10.36,0.1)--(10.64,0.1);
\draw (10.36,-0.1)--(10.64,-0.1);
\end{tikzpicture}
\\
&\qquad\begin{tikzpicture}
\node [align=center,align=center] at (0,0) {$+\frac{1}{8}$};
\draw (0.8,0) circle [radius=0.2];
\draw (1.4,0) circle [radius=0.2];
\node [align=center,align=center] at (0.8,0) {$0$};
\node [align=center,align=center] at (1.4,0) {$0$};
\draw (0.64,0.1) .. controls (0.3,0.2) and (0.3,-0.2) ..  (0.64,-0.1);
\draw (1.56,0.1) .. controls (1.9,0.2) and (1.9,-0.2) ..  (1.56,-0.1);
\draw (1,0)--(1.2,0);
\draw (0.8,0.2)--(0.8,0.4);
\draw (1.4,0.2)--(1.4,0.4);
\node [align=center,align=center] at (2.2,0) {$+\frac{1}{8}$};
\draw (3,0) circle [radius=0.2];
\draw (3.6,0) circle [radius=0.2];
\node [align=center,align=center] at (3,0) {$0$};
\node [align=center,align=center] at (3.6,0) {$0$};
\draw (2.84,0.1) .. controls (2.5,0.2) and (2.5,-0.2) ..  (2.84,-0.1);
\draw (3.18,0.07)--(3.42,0.07);
\draw (3.18,-0.07)--(3.42,-0.07);
\draw (3.76,0.1)--(4,0.2);
\draw (3.76,-0.1)--(4,-0.2);
\node [align=center,align=center] at (4.4,0) {$+\frac{1}{8}$};
\draw (5.2,0) circle [radius=0.2];
\draw (5.8,0) circle [radius=0.2];
\node [align=center,align=center] at (5.2,0) {$0$};
\node [align=center,align=center] at (5.8,0) {$0$};
\draw (5.04,0.1) .. controls (4.7,0.2) and (4.7,-0.2) ..  (5.04,-0.1);
\draw (5.4,0)--(5.6,0);
\draw (5.96,0.1)--(6.2,0.2);
\draw (5.96,-0.1)--(6.2,-0.2);
\draw (5.1,0.16) .. controls (5,0.5) and (5.4,0.5) ..  (5.3,0.16);
\node [align=center,align=center] at (6.6,0) {$+\frac{1}{8}$};
\draw (7.4,0) circle [radius=0.2];
\draw (8,0) circle [radius=0.2];
\node [align=center,align=center] at (7.4,0) {$0$};
\node [align=center,align=center] at (8,0) {$0$};
\draw (7.24,0.1) .. controls (6.9,0.2) and (6.9,-0.2) ..  (7.24,-0.1);
\draw (7.6,0)--(7.8,0);
\draw (8.16,0.1)--(8.4,0.2);
\draw (8.16,-0.1)--(8.4,-0.2);
\draw (7.9,0.16) .. controls (7.8,0.5) and (8.2,0.5) ..  (8.1,0.16);
\node [align=center,align=center] at (8.8,0) {$+\frac{1}{8}$};
\draw (9.4,0) circle [radius=0.2];
\draw (10,0) circle [radius=0.2];
\node [align=center,align=center] at (9.4,0) {$0$};
\node [align=center,align=center] at (10,0) {$0$};
\draw (9.6,0)--(9.8,0);
\draw (9.56,0.1)--(9.84,0.1);
\draw (9.56,-0.1)--(9.84,-0.1);
\draw (10.16,0.1)--(10.4,0.2);
\draw (10.16,-0.1)--(10.4,-0.2);
\end{tikzpicture}
\\
&\qquad\begin{tikzpicture}
\node [align=center,align=center] at (0,0) {$+\frac{1}{4}$};
\draw (0.8,0) circle [radius=0.2];
\draw (1.4,0) circle [radius=0.2];
\node [align=center,align=center] at (0.8,0) {$0$};
\node [align=center,align=center] at (1.4,0) {$0$};
\draw (1.6,0)--(1.9,0);
\draw (0.98,0.07)--(1.22,0.07);
\draw (0.98,-0.07)--(1.22,-0.07);
\draw (0.8,0.2)--(0.8,0.4);
\draw (0.64,0.1) .. controls (0.3,0.2) and (0.3,-0.2) ..  (0.64,-0.1);
\node [align=center,align=center] at (2.3,0) {$+\frac{1}{4}$};
\draw (3.1,0) circle [radius=0.2];
\draw (3.7,0) circle [radius=0.2];
\draw (4.3,0) circle [radius=0.2];
\node [align=center,align=center] at (3.1,0) {$0$};
\node [align=center,align=center] at (3.7,0) {$1$};
\node [align=center,align=center] at (4.3,0) {$0$};
\draw (2.94,0.1) .. controls (2.6,0.2) and (2.6,-0.2) ..  (2.94,-0.1);
\draw (3.3,0)--(3.5,0);
\draw (3.9,0)--(4.1,0);
\draw (4.46,0.1)--(4.7,0.2);
\draw (4.46,-0.1)--(4.7,-0.2);
\node [align=center,align=center] at (5.1,0) {$+\frac{1}{2}$};
\draw (5.7,0) circle [radius=0.2];
\draw (6.3,0.3) circle [radius=0.2];
\draw (6.3,-0.3) circle [radius=0.2];
\node [align=center,align=center] at (5.7,0) {$1$};
\node [align=center,align=center] at (6.3,0.3) {$0$};
\node [align=center,align=center] at (6.3,-0.3) {$0$};
\draw (6.3,0.1)--(6.3,-0.1);
\draw (5.86,0.1)--(6.12,0.26);
\draw (5.86,-0.1)--(6.12,-0.26);
\draw (6.5,0.3)--(6.8,0.3);
\draw (6.5,-0.3)--(6.8,-0.3);
\node [align=center,align=center] at (7.3,0) {$+\frac{1}{2}$};
\draw (8.2,0) circle [radius=0.2];
\draw (8.8,0) circle [radius=0.2];
\draw (9.4,0) circle [radius=0.2];
\node [align=center,align=center] at (8.2,0) {$1$};
\node [align=center,align=center] at (8.8,0) {$0$};
\node [align=center,align=center] at (9.4,0) {$0$};
\draw (7.7,0)--(8,0);
\draw (8.4,0)--(8.6,0);
\draw (8.98,0.07)--(9.22,0.07);
\draw (8.98,-0.07)--(9.22,-0.07);
\draw (9.6,0)--(9.9,0);
\end{tikzpicture}
\\
&\qquad\begin{tikzpicture}
\node [align=center,align=center] at (0,0) {$+\frac{1}{2}$};
\draw (0.8,0) circle [radius=0.2];
\draw (1.4,0) circle [radius=0.2];
\draw (2,0) circle [radius=0.2];
\node [align=center,align=center] at (0.8,0) {$0$};
\node [align=center,align=center] at (1.4,0) {$0$};
\node [align=center,align=center] at (2,0) {$1$};
\draw (0.64,0.1) .. controls (0.3,0.2) and (0.3,-0.2) ..  (0.64,-0.1);
\draw (1,0)--(1.2,0);
\draw (1.6,0)--(1.8,0);
\draw (2.2,0)--(2.5,0);
\draw (1.4,0.2)--(1.4,0.4);
\node [align=center,align=center] at (2.9,0) {$+\frac{1}{4}$};
\draw (3.5,0) circle [radius=0.2];
\draw (4.1,0) circle [radius=0.2];
\draw (4.7,0) circle [radius=0.2];
\node [align=center,align=center] at (3.5,0) {$1$};
\node [align=center,align=center] at (4.1,0) {$0$};
\node [align=center,align=center] at (4.7,0) {$0$};
\draw (4.3,0)--(4.5,0);
\draw (3.68,0.07)--(3.92,0.07);
\draw (3.68,-0.07)--(3.92,-0.07);
\draw (4.86,0.1)--(5.1,0.2);
\draw (4.86,-0.1)--(5.1,-0.2);
\node [align=center,align=center] at (5.5,0) {$+\frac{1}{2}$};
\draw (6.3,0) circle [radius=0.2];
\draw (6.9,0) circle [radius=0.2];
\draw (7.5,0) circle [radius=0.2];
\node [align=center,align=center] at (6.3,0) {$0$};
\node [align=center,align=center] at (6.9,0) {$0$};
\node [align=center,align=center] at (7.5,0) {$1$};
\draw (6.14,0.1) .. controls (5.8,0.2) and (5.8,-0.2) ..  (6.14,-0.1);
\draw (6.5,0)--(6.7,0);
\draw (7.1,0)--(7.3,0);
\draw (6.3,0.2)--(6.3,0.4);
\draw (6.9,0.2)--(6.9,0.4);
\node [align=center,align=center] at (8.1,0) {$+\frac{1}{4}$};
\draw (8.7,0) circle [radius=0.2];
\draw (9.3,0) circle [radius=0.2];
\draw (9.9,0) circle [radius=0.2];
\node [align=center,align=center] at (8.7,0) {$1$};
\node [align=center,align=center] at (9.3,0) {$0$};
\node [align=center,align=center] at (9.9,0) {$0$};
\draw (8.9,0)--(9.1,0);
\draw (9.48,0.07)--(9.72,0.07);
\draw (10.06,0.1)--(10.3,0.2);
\draw (9.48,-0.07)--(9.72,-0.07);
\draw (10.06,-0.1)--(10.3,-0.2);
\end{tikzpicture}
\\
&\qquad\begin{tikzpicture}
\node [align=center,align=center] at (0.1,0) {$+\frac{1}{4}$};
\draw (0.9,0) circle [radius=0.2];
\draw (1.5,0) circle [radius=0.2];
\draw (2.1,0) circle [radius=0.2];
\node [align=center,align=center] at (0.9,0) {$0$};
\node [align=center,align=center] at (1.5,0) {$0$};
\node [align=center,align=center] at (2.1,0) {$1$};
\draw (1.1,0)--(1.3,0);
\draw (1.7,0)--(1.9,0);
\draw (1.4,0.16)--(1.3,0.4);
\draw (1.6,0.16)--(1.7,0.4);
\draw (0.74,0.1) .. controls (0.4,0.2) and (0.4,-0.2) ..  (0.74,-0.1);
\node [align=center,align=center] at (2.7,0) {$+\frac{1}{4}$};
\draw (3.3,0) circle [radius=0.2];
\draw (3.9,0) circle [radius=0.2];
\draw (4.5,0) circle [radius=0.2];
\node [align=center,align=center] at (3.3,0) {$1$};
\node [align=center,align=center] at (3.9,0) {$0$};
\node [align=center,align=center] at (4.5,0) {$0$};
\draw (3.5,0)--(3.7,0);
\draw (4.1,0)--(4.3,0);
\draw (4.66,0.1)--(4.9,0.2);
\draw (4.66,-0.1)--(4.9,-0.2);
\draw (3.8,0.16) .. controls (3.7,0.5) and (4.1,0.5) ..  (4,0.16);
\node [align=center,align=center] at (5.3,0) {$+\frac{1}{2}$};
\draw (5.9,0) circle [radius=0.2];
\draw (6.5,0) circle [radius=0.2];
\draw (7.1,0) circle [radius=0.2];
\node [align=center,align=center] at (5.9,0) {$1$};
\node [align=center,align=center] at (6.5,0) {$0$};
\node [align=center,align=center] at (7.1,0) {$0$};
\draw (6.1,0)--(6.3,0);
\draw (6.68,0.07)--(6.92,0.07);
\draw (6.68,-0.07)--(6.92,-0.07);
\draw (7.3,0)--(7.6,0);
\draw (6.5,0.2)--(6.5,0.4);
\node [align=center,align=center] at (8.1,0) {$+\frac{1}{4}$};
\draw (8.7,0.3) circle [radius=0.2];
\draw (8.7,-0.3) circle [radius=0.2];
\draw (9.3,0) circle [radius=0.2];
\draw (9.9,0) circle [radius=0.2];
\node [align=center,align=center] at (8.7,0.3) {$1$};
\node [align=center,align=center] at (8.7,-0.3) {$1$};
\node [align=center,align=center] at (9.3,0) {$0$};
\node [align=center,align=center] at (9.9,0) {$0$};
\draw (8.88,0.26)--(9.14,0.1);
\draw (8.88,-0.26)--(9.14,-0.1);
\draw (9.5,0)--(9.7,0);
\draw (10.06,0.1)--(10.3,0.2);
\draw (10.06,-0.1)--(10.3,-0.2);
\end{tikzpicture}
\\
&\qquad\begin{tikzpicture}
\node [align=center,align=center] at (0,0) {$+\frac{1}{2}$};
\draw (0.6,0) circle [radius=0.2];
\draw (1.2,0) circle [radius=0.2];
\draw (1.8,0) circle [radius=0.2];
\draw (2.4,0) circle [radius=0.2];
\node [align=center,align=center] at (0.6,0) {$1$};
\node [align=center,align=center] at (1.2,0) {$0$};
\node [align=center,align=center] at (1.8,0) {$0$};
\node [align=center,align=center] at (2.4,0) {$1$};
\draw (0.8,0)--(1,0);
\draw (1.4,0)--(1.6,0);
\draw (2,0)--(2.2,0);
\draw (1.2,0.2)--(1.2,0.4);
\draw (1.8,0.2)--(1.8,0.4);
\node [align=center,align=center] at (3,0) {$+\frac{1}{8}$};
\draw (3.8,0) circle [radius=0.2];
\draw (4.4,0) circle [radius=0.2];
\draw (5,0) circle [radius=0.2];
\node [align=center,align=center] at (3.8,0) {$0$};
\node [align=center,align=center] at (4.4,0) {$0$};
\node [align=center,align=center] at (5,0) {$0$};
\draw (3.64,0.1) .. controls (3.3,0.2) and (3.3,-0.2) ..  (3.64,-0.1);
\draw (4.6,0)--(4.8,0);
\draw (3.98,0.07)--(4.22,0.07);
\draw (5.16,0.1)--(5.4,0.2);
\draw (3.98,-0.07)--(4.22,-0.07);
\draw (5.16,-0.1)--(5.4,-0.2);
\node [align=center,align=center] at (5.8,0) {$+\frac{1}{8}$};
\draw (6.6,0) circle [radius=0.2];
\draw (7.2,0) circle [radius=0.2];
\draw (7.8,0) circle [radius=0.2];
\node [align=center,align=center] at (6.6,0) {$0$};
\node [align=center,align=center] at (7.2,0) {$0$};
\node [align=center,align=center] at (7.8,0) {$0$};
\draw (6.44,0.1) .. controls (6.1,0.2) and (6.1,-0.2) ..  (6.44,-0.1);
\draw (6.8,0)--(7,0);
\draw (7.38,0.07)--(7.62,0.07);
\draw (7.96,0.1)--(8.2,0.2);
\draw (7.38,-0.07)--(7.62,-0.07);
\draw (7.96,-0.1)--(8.2,-0.2);
\node [align=center,align=center] at (8.6,0) {$+\frac{1}{4}$};
\draw (9.4,0) circle [radius=0.2];
\draw (10,0) circle [radius=0.2];
\draw (10.6,0) circle [radius=0.2];
\node [align=center,align=center] at (9.4,0) {$0$};
\node [align=center,align=center] at (10,0) {$0$};
\node [align=center,align=center] at (10.6,0) {$0$};
\draw (9.6,0)--(9.8,0);
\draw (10.2,0)--(10.4,0);
\draw (10,0.2)--(10,0.4);
\draw (10.6,0.2)--(10.6,0.4);
\draw (9.24,0.1) .. controls (8.9,0.2) and (8.9,-0.2) ..  (9.24,-0.1);
\draw (10.76,0.1) .. controls (11.1,0.2) and (11.1,-0.2) ..  (10.76,-0.1);
\end{tikzpicture}
\\
&\qquad\begin{tikzpicture}
\node [align=center,align=center] at (0,0) {$+\frac{1}{8}$};
\draw (0.8,0) circle [radius=0.2];
\draw (1.4,0) circle [radius=0.2];
\draw (2,0) circle [radius=0.2];
\node [align=center,align=center] at (0.8,0) {$0$};
\node [align=center,align=center] at (1.4,0) {$0$};
\node [align=center,align=center] at (2,0) {$0$};
\draw (0.64,0.1) .. controls (0.3,0.2) and (0.3,-0.2) ..  (0.64,-0.1);
\draw (1.3,0.16) .. controls (1.2,0.5) and (1.6,0.5) ..  (1.5,0.16);
\draw (1,0)--(1.2,0);
\draw (1.6,0)--(1.8,0);
\draw (2.16,0.1)--(2.4,0.2);
\draw (2.16,-0.1)--(2.4,-0.2);
\node [align=center,align=center] at (2.8,0) {$+\frac{1}{16}$};
\draw (3.6,0) circle [radius=0.2];
\draw (4.2,0) circle [radius=0.2];
\draw (4.8,0) circle [radius=0.2];
\node [align=center,align=center] at (3.6,0) {$0$};
\node [align=center,align=center] at (4.2,0) {$0$};
\node [align=center,align=center] at (4.8,0) {$0$};
\draw (3.44,0.1) .. controls (3.1,0.2) and (3.1,-0.2) ..  (3.44,-0.1);
\draw (4.96,0.1) .. controls (5.3,0.2) and (5.3,-0.2) ..  (4.96,-0.1);
\draw (3.8,0)--(4,0);
\draw (4.4,0)--(4.6,0);
\draw (4.1,0.16)--(4,0.4);
\draw (4.3,0.16)--(4.4,0.4);
\node [align=center,align=center] at (5.6,0) {$+\frac{1}{4}$};
\draw (6.4,0) circle [radius=0.2];
\draw (7,0) circle [radius=0.2];
\draw (7.6,0) circle [radius=0.2];
\node [align=center,align=center] at (6.4,0) {$0$};
\node [align=center,align=center] at (7,0) {$0$};
\node [align=center,align=center] at (7.6,0) {$0$};
\draw (6.24,0.1) .. controls (5.9,0.2) and (5.9,-0.2) ..  (6.24,-0.1);
\draw (6.6,0)--(6.8,0);
\draw (7,0.2)--(7,0.4);
\draw (7.8,0)--(8.1,0);
\draw (7.18,0.07)--(7.42,0.07);
\draw (7.18,-0.07)--(7.42,-0.07);
\node [align=center,align=center] at (8.6,0) {$+\frac{1}{12}$};
\draw (9.2,0) circle [radius=0.2];
\draw (9.8,0) circle [radius=0.2];
\draw (10.4,0) circle [radius=0.2];
\node [align=center,align=center] at (9.2,0) {$0$};
\node [align=center,align=center] at (9.8,0) {$0$};
\node [align=center,align=center] at (10.4,0) {$0$};
\draw (9.4,0)--(9.6,0);
\draw (10,0)--(10.2,0);
\draw (9.36,0.1)--(9.64,0.1);
\draw (9.36,-0.1)--(9.64,-0.1);
\draw (10.56,0.1)--(10.8,0.2);
\draw (10.56,-0.1)--(10.8,-0.2);
\end{tikzpicture}
\\
&\qquad\begin{tikzpicture}
\node [align=center,align=center] at (0,0) {$+\frac{1}{4}$};
\draw (0.8,0) circle [radius=0.2];
\draw (1.4,0.3) circle [radius=0.2];
\draw (1.4,-0.3) circle [radius=0.2];
\node [align=center,align=center] at (0.8,0) {$0$};
\node [align=center,align=center] at (1.4,0.3) {$0$};
\node [align=center,align=center] at (1.4,-0.3) {$0$};
\draw (0.64,0.1) .. controls (0.3,0.2) and (0.3,-0.2) ..  (0.64,-0.1);
\draw (1.4,0.1)--(1.4,-0.1);
\draw (0.96,0.1)--(1.22,0.26);
\draw (0.96,-0.1)--(1.22,-0.26);
\draw (1.6,0.3)--(1.9,0.3);
\draw (1.6,-0.3)--(1.9,-0.3);
\node [align=center,align=center] at (2.3,0) {$+\frac{1}{4}$};
\draw (3.1,0) circle [radius=0.2];
\draw (3.7,0) circle [radius=0.2];
\draw (4.3,0) circle [radius=0.2];
\node [align=center,align=center] at (3.1,0) {$0$};
\node [align=center,align=center] at (3.7,0) {$0$};
\node [align=center,align=center] at (4.3,0) {$0$};
\draw (2.94,0.1) .. controls (2.6,0.2) and (2.6,-0.2) ..  (2.94,-0.1);
\draw (3.1,0.2)--(3.1,0.4);
\draw (3.3,0)--(3.5,0);
\draw (4.5,0)--(4.8,0);
\draw (3.88,0.07)--(4.12,0.07);
\draw (3.88,-0.07)--(4.12,-0.07);
\node [align=center,align=center] at (5.2,0) {$+\frac{1}{8}$};
\draw (6,0) circle [radius=0.2];
\draw (6.6,0.3) circle [radius=0.2];
\draw (6.6,-0.3) circle [radius=0.2];
\node [align=center,align=center] at (6,0) {$0$};
\node [align=center,align=center] at (6.6,0.3) {$0$};
\node [align=center,align=center] at (6.6,-0.3) {$0$};
\draw (6.16,0.1)--(6.42,0.26);
\draw (6.16,-0.1)--(6.42,-0.26);
\draw (6.53,0.12)--(6.53,-0.12);
\draw (6.67,0.12)--(6.67,-0.12);
\draw (5.84,0.1)--(5.6,0.2);
\draw (5.84,-0.1)--(5.6,-0.2);
\node [align=center,align=center] at (7.3,0) {$+\frac{1}{8}$};
\draw (8.2,0) circle [radius=0.2];
\draw (8.8,0) circle [radius=0.2];
\draw (9.4,0) circle [radius=0.2];
\node [align=center,align=center] at (8.2,0) {$0$};
\node [align=center,align=center] at (8.8,0) {$0$};
\node [align=center,align=center] at (9.4,0) {$0$};
\draw (7.7,0)--(8,0);
\draw (9.6,0)--(9.9,0);
\draw (8.38,0.07)--(8.62,0.07);
\draw (8.38,-0.07)--(8.62,-0.07);
\draw (8.98,0.07)--(9.22,0.07);
\draw (8.98,-0.07)--(9.22,-0.07);
\end{tikzpicture}
\\
&\qquad\begin{tikzpicture}
\node [align=center,align=center] at (0,0) {$+\frac{1}{2}$};
\draw (0.6,0) circle [radius=0.2];
\draw (1.2,0.3) circle [radius=0.2];
\draw (1.2,-0.3) circle [radius=0.2];
\node [align=center,align=center] at (0.6,0) {$0$};
\node [align=center,align=center] at (1.2,0.3) {$0$};
\node [align=center,align=center] at (1.2,-0.3) {$0$};
\draw (1.4,0.3)--(1.7,0.3);
\draw (1.4,-0.3)--(1.7,-0.3);
\draw (0.78,0.07)--(1.02,0.26);
\draw (0.76,-0.1)--(1.02,-0.26);
\draw (0.72,0.15)--(1.04,0.4);
\draw (1.2,0.1)--(1.2,-0.1);
\node [align=center,align=center] at (2.2,0) {$+\frac{1}{2}$};
\draw (3,0) circle [radius=0.2];
\draw (3.6,0) circle [radius=0.2];
\draw (4.2,0) circle [radius=0.2];
\draw (4.8,0) circle [radius=0.2];
\node [align=center,align=center] at (3,0) {$0$};
\node [align=center,align=center] at (3.6,0) {$0$};
\node [align=center,align=center] at (4.2,0) {$0$};
\node [align=center,align=center] at (4.8,0) {$1$};
\draw (3.2,0)--(3.4,0);
\draw (3.8,0)--(4,0);
\draw (4.4,0)--(4.6,0);
\draw (3.6,0.2)--(3.6,0.4);
\draw (4.2,0.2)--(4.2,0.4);
\draw (2.84,0.1) .. controls (2.5,0.2) and (2.5,-0.2) ..  (2.84,-0.1);
\node [align=center,align=center] at (5.4,0) {$+\frac{1}{4}$};
\draw (6,0) circle [radius=0.2];
\draw (6.6,0) circle [radius=0.2];
\draw (7.2,0) circle [radius=0.2];
\draw (7.8,0) circle [radius=0.2];
\node [align=center,align=center] at (6,0) {$1$};
\node [align=center,align=center] at (6.6,0) {$0$};
\node [align=center,align=center] at (7.2,0) {$0$};
\node [align=center,align=center] at (7.8,0) {$0$};
\draw (6.2,0)--(6.4,0);
\draw (6.78,0.07)--(7.02,0.07);
\draw (6.78,-0.07)--(7.02,-0.07);
\draw (7.4,0)--(7.6,0);
\draw (7.96,0.1)--(8.2,0.2);
\draw (7.96,-0.1)--(8.2,-0.2);
\node [align=center,align=center] at (8.6,0) {$+\frac{1}{2}$};
\draw (9.2,0) circle [radius=0.2];
\draw (9.8,0) circle [radius=0.2];
\draw (10.4,0.3) circle [radius=0.2];
\draw (10.4,-0.3) circle [radius=0.2];
\node [align=center,align=center] at (9.2,0) {$1$};
\node [align=center,align=center] at (9.8,0) {$0$};
\node [align=center,align=center] at (10.4,0.3) {$0$};
\node [align=center,align=center] at (10.4,-0.3) {$0$};
\draw (9.4,0)--(9.6,0);
\draw (9.96,0.1)--(10.22,0.26);
\draw (9.96,-0.1)--(10.22,-0.26);
\draw (10.4,0.1)--(10.4,-0.1);
\draw (10.6,0.3)--(10.9,0.3);
\draw (10.6,-0.3)--(10.9,-0.3);
\end{tikzpicture}
\\
&\qquad\begin{tikzpicture}
\node [align=center,align=center] at (0.2,0) {$+\frac{1}{2}$};
\draw (0.7,0) circle [radius=0.2];
\draw (1.3,0) circle [radius=0.2];
\draw (1.9,0) circle [radius=0.2];
\draw (2.5,0) circle [radius=0.2];
\node [align=center,align=center] at (0.7,0) {$1$};
\node [align=center,align=center] at (1.3,0) {$0$};
\node [align=center,align=center] at (1.9,0) {$0$};
\node [align=center,align=center] at (2.5,0) {$0$};
\draw (0.9,0)--(1.1,0);
\draw (1.5,0)--(1.7,0);
\draw (1.3,0.2)--(1.3,0.4);
\draw (2.7,0)--(3,0);
\draw (2.08,0.07)--(2.32,0.07);
\draw (2.08,-0.07)--(2.32,-0.07);
\node [align=center,align=center] at (3.4,0) {$+\frac{1}{4}$};
\draw (4.1,0) circle [radius=0.2];
\draw (4.7,0) circle [radius=0.2];
\draw (5.3,0.3) circle [radius=0.2];
\draw (5.3,-0.3) circle [radius=0.2];
\node [align=center,align=center] at (4.1,0) {$0$};
\node [align=center,align=center] at (4.7,0) {$0$};
\node [align=center,align=center] at (5.3,0.3) {$1$};
\node [align=center,align=center] at (5.3,-0.3) {$0$};
\draw (4.3,0)--(4.5,0);
\draw (4.86,0.1)--(5.12,0.26);
\draw (4.86,-0.1)--(5.12,-0.26);
\draw (3.94,0.1) .. controls (3.6,0.2) and (3.6,-0.2) ..  (3.94,-0.1);
\draw (5.46,-0.2)--(5.7,-0.1);
\draw (5.46,-0.4)--(5.7,-0.5);
\node [align=center,align=center] at (6.2,0) {$+\frac{1}{16}$};
\draw (7,0) circle [radius=0.2];
\draw (7.6,0) circle [radius=0.2];
\draw (8.2,0.3) circle [radius=0.2];
\draw (8.2,-0.3) circle [radius=0.2];
\node [align=center,align=center] at (7,0) {$0$};
\node [align=center,align=center] at (7.6,0) {$0$};
\node [align=center,align=center] at (8.2,0.3) {$0$};
\node [align=center,align=center] at (8.2,-0.3) {$0$};
\draw (7.2,0)--(7.4,0);
\draw (7.76,0.1)--(8.02,0.26);
\draw (7.76,-0.1)--(8.02,-0.26);
\draw (8.36,0.4) .. controls (8.7,0.5) and (8.7,0.1) ..  (8.36,0.2);
\draw (8.36,-0.4) .. controls (8.7,-0.5) and (8.7,-0.1) ..  (8.36,-0.2);
\draw (6.84,0.1)--(6.6,0.2);
\draw (6.84,-0.1)--(6.6,-0.2);
\node [align=center,align=center] at (9,0) {$+\frac{1}{4}$};
\draw (9.6,0) circle [radius=0.2];
\draw (10.2,0) circle [radius=0.2];
\draw (10.8,0.4) circle [radius=0.2];
\draw (10.8,-0.4) circle [radius=0.2];
\node [align=center,align=center] at (9.6,0) {$0$};
\node [align=center,align=center] at (10.2,0) {$0$};
\node [align=center,align=center] at (10.8,0.4) {$0$};
\node [align=center,align=center] at (10.8,-0.4) {$0$};
\draw (9.8,0)--(10,0);
\draw (10.38,0.07)--(10.62,0.36);
\draw (10.38,-0.07)--(10.62,-0.36);
\draw (9.74,0.15)--(10.64,0.5);
\draw (9.74,-0.15)--(10.64,-0.5);
\draw (11,0.4)--(11.3,0.4);
\draw (11,-0.4)--(11.3,-0.4);
\end{tikzpicture}
\\
&\qquad\begin{tikzpicture}
\node [align=center,align=center] at (0,0) {$+\frac{1}{8}$};
\draw (0.9,0) circle [radius=0.2];
\draw (1.5,0) circle [radius=0.2];
\draw (2.1,0) circle [radius=0.2];
\draw (2.7,0) circle [radius=0.2];
\node [align=center,align=center] at (0.9,0) {$0$};
\node [align=center,align=center] at (1.5,0) {$0$};
\node [align=center,align=center] at (2.1,0) {$0$};
\node [align=center,align=center] at (2.7,0) {$0$};
\draw (0.4,0)--(0.7,0);
\draw (1.08,0.07)--(1.32,0.07);
\draw (1.08,-0.07)--(1.32,-0.07);
\draw (1.7,0)--(1.9,0);
\draw (2.28,0.07)--(2.52,0.07);
\draw (2.28,-0.07)--(2.52,-0.07);
\draw (2.9,0)--(3.2,0);
\node [align=center,align=center] at (3.6,0) {$+\frac{1}{4}$};
\draw (4.2,0.3) circle [radius=0.2];
\draw (5,0.3) circle [radius=0.2];
\draw (4.2,-0.3) circle [radius=0.2];
\draw (5,-0.3) circle [radius=0.2];
\node [align=center,align=center] at (4.2,0.3) {$0$};
\node [align=center,align=center] at (5,0.3) {$0$};
\node [align=center,align=center] at (4.2,-0.3) {$0$};
\node [align=center,align=center] at (5,-0.3) {$0$};
\draw (4.13,0.12)--(4.13,-0.12);
\draw (4.27,0.12)--(4.27,-0.12);
\draw (4.4,0.3)--(4.8,0.3);
\draw (4.4,-0.3)--(4.8,-0.3);
\draw (5,0.1)--(5,-0.1);
\draw (5.2,0.3)--(5.5,0.3);
\draw (5.2,-0.3)--(5.5,-0.3);
\node [align=center,align=center] at (5.9,0) {$+\frac{1}{8}$};
\draw (6.7,0) circle [radius=0.2];
\draw (7.3,0) circle [radius=0.2];
\draw (7.9,0.3) circle [radius=0.2];
\draw (7.9,-0.3) circle [radius=0.2];
\node [align=center,align=center] at (6.7,0) {$0$};
\node [align=center,align=center] at (7.3,0) {$0$};
\node [align=center,align=center] at (7.9,0.3) {$0$};
\node [align=center,align=center] at (7.9,-0.3) {$0$};
\draw (6.9,0)--(7.1,0);
\draw (6.54,0.1)--(6.3,0.2);
\draw (6.54,-0.1)--(6.3,-0.2);
\draw (7.46,0.1)--(7.72,0.26);
\draw (7.46,-0.1)--(7.72,-0.26);
\draw (7.83,0.12)--(7.83,-0.12);
\draw (7.97,0.12)--(7.97,-0.12);
\node [align=center,align=center] at (8.5,0) {$+\frac{1}{4}$};
\draw (9.3,0) circle [radius=0.2];
\draw (9.9,0) circle [radius=0.2];
\draw (10.5,0.3) circle [radius=0.2];
\draw (10.5,-0.3) circle [radius=0.2];
\node [align=center,align=center] at (9.3,0) {$0$};
\node [align=center,align=center] at (9.9,0) {$0$};
\node [align=center,align=center] at (10.5,0.3) {$0$};
\node [align=center,align=center] at (10.5,-0.3) {$0$};
\draw (9.5,0)--(9.7,0);
\draw (10.06,0.1)--(10.32,0.26);
\draw (10.06,-0.1)--(10.32,-0.26);
\draw (10.5,0.1)--(10.5,-0.1);
\draw (10.7,0.3)--(11,0.3);
\draw (10.7,-0.3)--(11,-0.3);
\draw (9.14,0.1) .. controls (8.8,0.2) and (8.8,-0.2) ..  (9.14,-0.1);
\end{tikzpicture}
\\
&\qquad\begin{tikzpicture}
\node [align=center,align=center] at (0.1,0) {$+\frac{1}{4}$};
\draw (0.9,0) circle [radius=0.2];
\draw (1.5,0) circle [radius=0.2];
\draw (2.1,0) circle [radius=0.2];
\draw (2.7,0) circle [radius=0.2];
\node [align=center,align=center] at (0.9,0) {$0$};
\node [align=center,align=center] at (1.5,0) {$0$};
\node [align=center,align=center] at (2.1,0) {$0$};
\node [align=center,align=center] at (2.7,0) {$0$};
\draw (0.74,0.1) .. controls (0.4,0.2) and (0.4,-0.2) ..  (0.74,-0.1);
\draw (1.1,0)--(1.3,0);
\draw (1.7,0)--(1.9,0);
\draw (1.5,0.2)--(1.5,0.4);
\draw (2.9,0)--(3.2,0);
\draw (2.28,0.07)--(2.52,0.07);
\draw (2.28,-0.07)--(2.52,-0.07);
\node [align=center,align=center] at (3.7,0) {$+\frac{1}{8}$};
\draw (4.5,0) circle [radius=0.2];
\draw (5.1,0) circle [radius=0.2];
\draw (5.7,0) circle [radius=0.2];
\draw (6.3,0) circle [radius=0.2];
\node [align=center,align=center] at (4.5,0) {$0$};
\node [align=center,align=center] at (5.1,0) {$0$};
\node [align=center,align=center] at (5.7,0) {$0$};
\node [align=center,align=center] at (6.3,0) {$0$};
\draw (4.34,0.1) .. controls (4,0.2) and (4,-0.2) ..  (4.34,-0.1);
\draw (4.7,0)--(4.9,0);
\draw (5.9,0)--(6.1,0);
\draw (6.46,0.1)--(6.7,0.2);
\draw (6.46,-0.1)--(6.7,-0.2);
\draw (5.28,0.07)--(5.52,0.07);
\draw (5.28,-0.07)--(5.52,-0.07);
\node [align=center,align=center] at (7.2,0) {$+\frac{1}{8}$};
\draw (8,0) circle [radius=0.2];
\draw (8.6,0) circle [radius=0.2];
\draw (9.2,0) circle [radius=0.2];
\draw (9.8,0) circle [radius=0.2];
\node [align=center,align=center] at (8,0) {$0$};
\node [align=center,align=center] at (8.6,0) {$0$};
\node [align=center,align=center] at (9.2,0) {$0$};
\node [align=center,align=center] at (9.8,0) {$0$};
\draw (7.84,0.1) .. controls (7.5,0.2) and (7.5,-0.2) ..  (7.84,-0.1);
\draw (9.96,0.1) .. controls (10.3,0.2) and (10.3,-0.2) ..  (9.96,-0.1);
\draw (8.2,0)--(8.4,0);
\draw (8.8,0)--(9,0);
\draw (9.4,0)--(9.6,0);
\draw (8.6,0.2)--(8.6,0.4);
\draw (9.2,0.2)--(9.2,0.4);
\end{tikzpicture}.
\end{split}&&
\end{flalign*}

\begin{flalign*}
\begin{split}
&\begin{tikzpicture}
\node [align=center,align=center] at (0.1,0) {$\wF_3=$};
\draw (0.9,0) circle [radius=0.2];
\node [align=center,align=center] at (0.9,0) {$3$};
\node [align=center,align=center] at (1.5,0) {$+\frac{1}{2}$};
\draw (2.1,0) circle [radius=0.2];
\node [align=center,align=center] at (2.1,0) {$2$};
\draw (2.26,0.1) .. controls (2.6,0.2) and (2.6,-0.2) ..  (2.26,-0.1);
\node [align=center,align=center] at (2.8,0) {$+$};
\draw (3.3,0) circle [radius=0.2];
\node [align=center,align=center] at (3.3,0) {$2$};
\draw (3.9,0) circle [radius=0.2];
\node [align=center,align=center] at (3.9,0) {$1$};
\draw (3.5,0)--(3.7,0);
\node [align=center,align=center] at (4.5,0) {$+\frac{1}{8}$};
\draw (5.3,0) circle [radius=0.2];
\node [align=center,align=center] at (5.3,0) {$1$};
\draw (5.46,0.1) .. controls (5.8,0.2) and (5.8,-0.2) ..  (5.46,-0.1);
\draw (5.14,0.1) .. controls (4.8,0.2) and (4.8,-0.2) ..  (5.14,-0.1);
\node [align=center,align=center] at (6.1,0) {$+\frac{1}{4}$};
\draw (6.7,0) circle [radius=0.2];
\draw (7.3,0) circle [radius=0.2];
\node [align=center,align=center] at (6.7,0) {$1$};
\node [align=center,align=center] at (7.3,0) {$1$};
\draw (6.88,0.07)--(7.12,0.07);
\draw (6.88,-0.07)--(7.12,-0.07);
\node [align=center,align=center] at (7.9,0) {$+\frac{1}{2}$};
\draw (8.4,0) circle [radius=0.2];
\draw (9,0) circle [radius=0.2];
\node [align=center,align=center] at (8.4,0) {$2$};
\node [align=center,align=center] at (9,0) {$0$};
\draw (8.6,0)--(8.8,0);
\draw (9.16,0.1) .. controls (9.5,0.2) and (9.5,-0.2) ..  (9.16,-0.1);
\node [align=center,align=center] at (9.8,0) {$+\frac{1}{2}$};
\draw (10.4,0) circle [radius=0.2];
\draw (11,0) circle [radius=0.2];
\node [align=center,align=center] at (10.4,0) {$1$};
\node [align=center,align=center] at (11,0) {$1$};
\draw (10.6,0)--(10.8,0);
\draw (11.16,0.1) .. controls (11.5,0.2) and (11.5,-0.2) ..  (11.16,-0.1);
\end{tikzpicture}
\\
&\qquad\begin{tikzpicture}
\node [align=center,align=center] at (0,0) {$+\frac{1}{2}$};
\draw (0.6,0) circle [radius=0.2];
\draw (1.2,0) circle [radius=0.2];
\draw (1.8,0) circle [radius=0.2];
\node [align=center,align=center] at (0.6,0) {$1$};
\node [align=center,align=center] at (1.2,0) {$1$};
\node [align=center,align=center] at (1.8,0) {$1$};
\draw (0.8,0)--(1,0);
\draw (1.4,0)--(1.6,0);
\node [align=center,align=center] at (2.5,0) {$+\frac{1}{48}$};
\draw (3.4,0) circle [radius=0.2];
\node [align=center,align=center] at (3.4,0) {$0$};
\draw (3.24,0.1) .. controls (2.9,0.2) and (2.9,-0.2) ..  (3.24,-0.1);
\draw (3.56,0.1) .. controls (3.9,0.2) and (3.9,-0.2) ..  (3.56,-0.1);
\draw (3.3,0.16) .. controls (3.2,0.5) and (3.6,0.5) ..  (3.5,0.16);
\node [align=center,align=center] at (4.2,0) {$+\frac{1}{4}$};
\draw (4.8,0) circle [radius=0.2];
\draw (5.4,0) circle [radius=0.2];
\node [align=center,align=center] at (4.8,0) {$1$};
\node [align=center,align=center] at (5.4,0) {$0$};
\draw (4.98,0.07)--(5.22,0.07);
\draw (4.98,-0.07)--(5.22,-0.07);
\draw (5.56,0.1) .. controls (5.9,0.2) and (5.9,-0.2) ..  (5.56,-0.1);
\node [align=center,align=center] at (6.2,0) {$+\frac{1}{6}$};
\draw (6.8,0) circle [radius=0.2];
\draw (7.4,0) circle [radius=0.2];
\node [align=center,align=center] at (6.8,0) {$1$};
\node [align=center,align=center] at (7.4,0) {$0$};
\draw (6.96,0.1)--(7.24,0.1);
\draw (6.96,-0.1)--(7.24,-0.1);
\draw (7,0)--(7.2,0);
\node [align=center,align=center] at (8,0) {$+\frac{1}{4}$};
\draw (8.9,0) circle [radius=0.2];
\draw (9.5,0) circle [radius=0.2];
\node [align=center,align=center] at (8.9,0) {$1$};
\node [align=center,align=center] at (9.5,0) {$0$};
\draw (9.1,0)--(9.3,0);
\draw (8.74,0.1) .. controls (8.4,0.2) and (8.4,-0.2) ..  (8.74,-0.1);
\draw (9.66,0.1) .. controls (10,0.2) and (10,-0.2) ..  (9.66,-0.1);
\end{tikzpicture}
\\
&\qquad\begin{tikzpicture}
\node [align=center,align=center] at (0,0) {$+\frac{1}{8}$};
\draw (0.6,0) circle [radius=0.2];
\draw (1.2,0) circle [radius=0.2];
\node [align=center,align=center] at (0.6,0) {$1$};
\node [align=center,align=center] at (1.2,0) {$0$};
\draw (0.8,0)--(1,0);
\draw (1.36,0.1) .. controls (1.7,0.2) and (1.7,-0.2) ..  (1.36,-0.1);
\draw (1.1,0.16) .. controls (1,0.5) and (1.4,0.5) ..  (1.3,0.16);
\node [align=center,align=center] at (2,0) {$+\frac{1}{2}$};
\draw (2.6,0) circle [radius=0.2];
\draw (3.2,0) circle [radius=0.2];
\draw (3.8,0) circle [radius=0.2];
\node [align=center,align=center] at (2.6,0) {$1$};
\node [align=center,align=center] at (3.2,0) {$1$};
\node [align=center,align=center] at (3.8,0) {$0$};
\draw (2.8,0)--(3,0);
\draw (3.4,0)--(3.6,0);
\draw (3.96,0.1) .. controls (4.3,0.2) and (4.3,-0.2) ..  (3.96,-0.1);
\node [align=center,align=center] at (4.6,0) {$+\frac{1}{2}$};
\draw (5.2,0) circle [radius=0.2];
\draw (5.8,0) circle [radius=0.2];
\draw (6.4,0) circle [radius=0.2];
\node [align=center,align=center] at (5.2,0) {$1$};
\node [align=center,align=center] at (5.8,0) {$0$};
\node [align=center,align=center] at (6.4,0) {$1$};
\draw (5.4,0)--(5.6,0);
\draw (5.98,0.07)--(6.22,0.07);
\draw (5.98,-0.07)--(6.22,-0.07);
\node [align=center,align=center] at (7,0) {$+\frac{1}{4}$};
\draw (7.6,0) circle [radius=0.2];
\draw (8.2,0) circle [radius=0.2];
\draw (8.8,0) circle [radius=0.2];
\node [align=center,align=center] at (7.6,0) {$1$};
\node [align=center,align=center] at (8.2,0) {$0$};
\node [align=center,align=center] at (8.8,0) {$1$};
\draw (7.8,0)--(8,0);
\draw (8.4,0)--(8.6,0);
\draw (8.1,0.16) .. controls (8,0.5) and (8.4,0.5) ..  (8.3,0.16);
\node [align=center,align=center] at (9.4,0) {$+\frac{1}{6}$};
\draw (10,0) circle [radius=0.2];
\draw (10.6,0) circle [radius=0.2];
\draw (11.2,0.3) circle [radius=0.2];
\draw (11.2,-0.3) circle [radius=0.2];
\node [align=center,align=center] at (10,0) {$1$};
\node [align=center,align=center] at (10.6,0) {$0$};
\node [align=center,align=center] at (11.2,0.3) {$1$};
\node [align=center,align=center] at (11.2,-0.3) {$1$};
\draw (10.2,0)--(10.4,0);
\draw (10.78,0.07)--(11.02,0.26);
\draw (10.78,-0.07)--(11.02,-0.26);
\end{tikzpicture}
\\
&\qquad\begin{tikzpicture}
\node [align=center,align=center] at (0,0) {$+\frac{1}{48}$};
\draw (0.6,0) circle [radius=0.2];
\draw (1.2,0) circle [radius=0.2];
\node [align=center,align=center] at (0.6,0) {$0$};
\node [align=center,align=center] at (1.2,0) {$0$};
\draw (0.79,0.05)--(1.01,0.05);
\draw (0.79,-0.05)--(1.01,-0.05);
\draw (0.72,0.15)--(1.08,0.15);
\draw (0.72,-0.15)--(1.08,-0.15);
\node [align=center,align=center] at (1.8,0) {$+\frac{1}{16}$};
\draw (2.7,0) circle [radius=0.2];
\draw (3.3,0) circle [radius=0.2];
\node [align=center,align=center] at (2.7,0) {$0$};
\node [align=center,align=center] at (3.3,0) {$0$};
\draw (2.54,0.1) .. controls (2.2,0.2) and (2.2,-0.2) ..  (2.54,-0.1);
\draw (3.46,0.1) .. controls (3.8,0.2) and (3.8,-0.2) ..  (3.46,-0.1);
\draw (2.88,0.07)--(3.12,0.07);
\draw (2.88,-0.07)--(3.12,-0.07);
\node [align=center,align=center] at (4.2,0) {$+\frac{1}{16}$};
\draw (5.1,0) circle [radius=0.2];
\draw (5.7,0) circle [radius=0.2];
\node [align=center,align=center] at (5.1,0) {$0$};
\node [align=center,align=center] at (5.7,0) {$0$};
\draw (4.94,0.1) .. controls (4.6,0.2) and (4.6,-0.2) ..  (4.94,-0.1);
\draw (5.86,0.1) .. controls (6.2,0.2) and (6.2,-0.2) ..  (5.86,-0.1);
\draw (5.3,0)--(5.5,0);
\draw (5,0.16) .. controls (4.9,0.5) and (5.3,0.5) ..  (5.2,0.16);
\node [align=center,align=center] at (6.6,0) {$+\frac{1}{12}$};
\draw (7.5,0) circle [radius=0.2];
\draw (8.1,0) circle [radius=0.2];
\node [align=center,align=center] at (7.5,0) {$0$};
\node [align=center,align=center] at (8.1,0) {$0$};
\draw (7.34,0.1) .. controls (7,0.2) and (7,-0.2) ..  (7.34,-0.1);
\draw (7.7,0)--(7.9,0);
\draw (7.66,0.1)--(7.94,0.1);
\draw (7.66,-0.1)--(7.94,-0.1);
\node [align=center,align=center] at (8.8,0) {$+\frac{1}{8}$};
\draw (9.7,0) circle [radius=0.2];
\draw (10.3,0) circle [radius=0.2];
\draw (10.9,0) circle [radius=0.2];
\node [align=center,align=center] at (9.7,0) {$0$};
\node [align=center,align=center] at (10.3,0) {$1$};
\node [align=center,align=center] at (10.9,0) {$0$};
\draw (9.9,0)--(10.1,0);
\draw (10.5,0)--(10.7,0);
\draw (9.54,0.1) .. controls (9.2,0.2) and (9.2,-0.2) ..  (9.54,-0.1);
\draw (11.06,0.1) .. controls (11.4,0.2) and (11.4,-0.2) ..  (11.06,-0.1);
\end{tikzpicture}
\\
&\qquad\begin{tikzpicture}
\node [align=center,align=center] at (0,0) {$+\frac{1}{4}$};
\draw (0.6,0) circle [radius=0.2];
\draw (1.2,0.3) circle [radius=0.2];
\draw (1.2,-0.3) circle [radius=0.2];
\draw (0.78,0.07)--(1.02,0.26);
\draw (0.78,-0.07)--(1.02,-0.26);
\draw (1.13,0.12)--(1.13,-0.12);
\draw (1.27,0.12)--(1.27,-0.12);
\node [align=center,align=center] at (1.2,0.3) {$0$};
\node [align=center,align=center] at (0.6,0) {$1$};
\node [align=center,align=center] at (1.2,-0.3) {$0$};
\node [align=center,align=center] at (1.8,0) {$+\frac{1}{4}$};
\draw (2.4,0) circle [radius=0.2];
\draw (3,0) circle [radius=0.2];
\draw (3.6,0) circle [radius=0.2];
\node [align=center,align=center] at (2.4,0) {$1$};
\node [align=center,align=center] at (3,0) {$0$};
\node [align=center,align=center] at (3.6,0) {$0$};
\draw (2.6,0)--(2.8,0);
\draw (3.18,0.07)--(3.42,0.07);
\draw (3.18,-0.07)--(3.42,-0.07);
\draw (3.76,0.1) .. controls (4.1,0.2) and (4.1,-0.2) ..  (3.76,-0.1);
\node [align=center,align=center] at (4.4,0) {$+\frac{1}{4}$};
\draw (5,0) circle [radius=0.2];
\draw (5.6,0) circle [radius=0.2];
\draw (6.2,0) circle [radius=0.2];
\node [align=center,align=center] at (5,0) {$1$};
\node [align=center,align=center] at (5.6,0) {$0$};
\node [align=center,align=center] at (6.2,0) {$0$};
\draw (5.8,0)--(6,0);
\draw (5.18,0.07)--(5.42,0.07);
\draw (5.18,-0.07)--(5.42,-0.07);
\draw (6.36,0.1) .. controls (6.7,0.2) and (6.7,-0.2) ..  (6.36,-0.1);
\node [align=center,align=center] at (7,0) {$+\frac{1}{4}$};
\draw (7.5,0) circle [radius=0.2];
\draw (8.1,0) circle [radius=0.2];
\draw (8.7,0) circle [radius=0.2];
\node [align=center,align=center] at (7.5,0) {$1$};
\node [align=center,align=center] at (8.1,0) {$0$};
\node [align=center,align=center] at (8.7,0) {$0$};
\draw (7.7,0)--(7.9,0);
\draw (8.3,0)--(8.5,0);
\draw (8,0.16) .. controls (7.9,0.5) and (8.3,0.5) ..  (8.2,0.16);
\draw (8.6,0.16) .. controls (8.5,0.5) and (8.9,0.5) ..  (8.8,0.16);
\node [align=center,align=center] at (9.3,0) {$+\frac{1}{6}$};
\draw (9.8,0) circle [radius=0.2];
\draw (10.4,0) circle [radius=0.2];
\draw (11,0) circle [radius=0.2];
\node [align=center,align=center] at (9.8,0) {$1$};
\node [align=center,align=center] at (10.4,0) {$0$};
\node [align=center,align=center] at (11,0) {$0$};
\draw (10,0)--(10.2,0);
\draw (10.6,0)--(10.8,0);
\draw (10.56,0.1)--(10.84,0.1);
\draw (10.56,-0.1)--(10.84,-0.1);
\end{tikzpicture}
\\
&\qquad\begin{tikzpicture}
\node [align=center,align=center] at (0,0) {$+\frac{1}{4}$};
\draw (0.9,0) circle [radius=0.2];
\draw (1.5,0) circle [radius=0.2];
\draw (2.1,0.3) circle [radius=0.2];
\draw (2.1,-0.3) circle [radius=0.2];
\node [align=center,align=center] at (0.9,0) {$0$};
\node [align=center,align=center] at (1.5,0) {$0$};
\node [align=center,align=center] at (2.1,0.3) {$1$};
\node [align=center,align=center] at (2.1,-0.3) {$1$};
\draw (0.74,0.1) .. controls (0.4,0.2) and (0.4,-0.2) ..  (0.74,-0.1);
\draw (1.1,0)--(1.3,0);
\draw (1.68,0.07)--(1.92,0.26);
\draw (1.68,-0.07)--(1.92,-0.26);
\node [align=center,align=center] at (2.8,0) {$+\frac{1}{4}$};
\draw (3.4,0) circle [radius=0.2];
\draw (4,0) circle [radius=0.2];
\draw (4.6,0) circle [radius=0.2];
\draw (5.2,0) circle [radius=0.2];
\node [align=center,align=center] at (3.4,0) {$1$};
\node [align=center,align=center] at (4,0) {$0$};
\node [align=center,align=center] at (4.6,0) {$0$};
\node [align=center,align=center] at (5.2,0) {$1$};
\draw (3.6,0)--(3.8,0);
\draw (4.8,0)--(5,0);
\draw (4.18,0.07)--(4.42,0.07);
\draw (4.18,-0.07)--(4.42,-0.07);
\node [align=center,align=center] at (5.8,0) {$+\frac{1}{8}$};
\draw (6.7,0) circle [radius=0.2];
\draw (7.3,0) circle [radius=0.2];
\draw (7.9,0) circle [radius=0.2];
\node [align=center,align=center] at (6.7,0) {$0$};
\node [align=center,align=center] at (7.3,0) {$0$};
\node [align=center,align=center] at (7.9,0) {$0$};
\draw (6.9,0)--(7.1,0);
\draw (7.48,0.07)--(7.72,0.07);
\draw (7.48,-0.07)--(7.72,-0.07);
\draw (6.54,0.1) .. controls (6.2,0.2) and (6.2,-0.2) ..  (6.54,-0.1);
\draw (8.06,0.1) .. controls (8.4,0.2) and (8.4,-0.2) ..  (8.06,-0.1);
\node [align=center,align=center] at (8.8,0) {$+\frac{1}{16}$};
\draw (9.7,0) circle [radius=0.2];
\draw (10.3,0) circle [radius=0.2];
\draw (10.9,0) circle [radius=0.2];
\node [align=center,align=center] at (9.7,0) {$0$};
\node [align=center,align=center] at (10.3,0) {$0$};
\node [align=center,align=center] at (10.9,0) {$0$};
\draw (9.9,0)--(10.1,0);
\draw (10.5,0)--(10.7,0);
\draw (9.54,0.1) .. controls (9.2,0.2) and (9.2,-0.2) ..  (9.54,-0.1);
\draw (11.06,0.1) .. controls (11.4,0.2) and (11.4,-0.2) ..  (11.06,-0.1);
\draw (10.2,0.16) .. controls (10.1,0.5) and (10.5,0.5) ..  (10.4,0.16);
\end{tikzpicture}
\\
&\qquad\begin{tikzpicture}
\node [align=center,align=center] at (-0.1,0) {$+\frac{1}{12}$};
\draw (0.6,0) circle [radius=0.2];
\draw (1.2,0) circle [radius=0.2];
\draw (1.8,0) circle [radius=0.2];
\node [align=center,align=center] at (0.6,0) {$0$};
\node [align=center,align=center] at (1.2,0) {$0$};
\node [align=center,align=center] at (1.8,0) {$0$};
\draw (1.96,0.1) .. controls (2.3,0.2) and (2.3,-0.2) ..  (1.96,-0.1);
\draw (0.8,0)--(1,0);
\draw (1.4,0)--(1.6,0);
\draw (1.36,0.1)--(1.64,0.1);
\draw (1.36,-0.1)--(1.64,-0.1);
\node [align=center,align=center] at (2.7,0) {$+\frac{1}{8}$};
\draw (3.6,0) circle [radius=0.2];
\draw (4.2,0.3) circle [radius=0.2];
\draw (4.2,-0.3) circle [radius=0.2];
\node [align=center,align=center] at (3.6,0) {$0$};
\node [align=center,align=center] at (4.2,0.3) {$0$};
\node [align=center,align=center] at (4.2,-0.3) {$0$};
\draw (3.44,0.1) .. controls (3.1,0.2) and (3.1,-0.2) ..  (3.44,-0.1);
\draw (4.13,0.12)--(4.13,-0.12);
\draw (4.27,0.12)--(4.27,-0.12);
\draw (3.78,0.07)--(4.02,0.26);
\draw (3.78,-0.07)--(4.02,-0.26);
\node [align=center,align=center] at (4.9,0) {$+\frac{1}{8}$};
\draw (5.5,0) circle [radius=0.2];
\draw (6.1,0.3) circle [radius=0.2];
\draw (6.1,-0.3) circle [radius=0.2];
\node [align=center,align=center] at (5.5,0) {$0$};
\node [align=center,align=center] at (6.1,0.3) {$0$};
\node [align=center,align=center] at (6.1,-0.3) {$0$};
\draw (6.1,0.1)--(6.1,-0.1);
\draw (5.62,0.15)--(5.94,0.4);
\draw (5.68,0.07)--(5.92,0.26);
\draw (5.62,-0.15)--(5.94,-0.4);
\draw (5.68,-0.07)--(5.92,-0.26);
\node [align=center,align=center] at (6.8,0) {$+\frac{1}{4}$};
\draw (7.4,0) circle [radius=0.2];
\draw (8,0) circle [radius=0.2];
\draw (8.6,0) circle [radius=0.2];
\draw (9.2,0) circle [radius=0.2];
\node [align=center,align=center] at (7.4,0) {$1$};
\node [align=center,align=center] at (8,0) {$0$};
\node [align=center,align=center] at (8.6,0) {$0$};
\node [align=center,align=center] at (9.2,0) {$0$};
\draw (9.36,0.1) .. controls (9.7,0.2) and (9.7,-0.2) ..  (9.36,-0.1);
\draw (7.6,0)--(7.8,0);
\draw (8.8,0)--(9,0);
\draw (8.18,0.07)--(8.42,0.07);
\draw (8.18,-0.07)--(8.42,-0.07);
\end{tikzpicture}
\\
&\qquad\begin{tikzpicture}
\node [align=center,align=center] at (0,0) {$+\frac{1}{4}$};
\draw (0.6,0) circle [radius=0.2];
\draw (1.2,0) circle [radius=0.2];
\draw (1.8,0.3) circle [radius=0.2];
\draw (1.8,-0.3) circle [radius=0.2];
\node [align=center,align=center] at (0.6,0) {$1$};
\node [align=center,align=center] at (1.2,0) {$0$};
\node [align=center,align=center] at (1.8,0.3) {$0$};
\node [align=center,align=center] at (1.8,-0.3) {$0$};
\draw (0.8,0)--(1,0);
\draw (1.38,0.07)--(1.62,0.26);
\draw (1.38,-0.07)--(1.62,-0.26);
\draw (1.73,0.12)--(1.73,-0.12);
\draw (1.87,0.12)--(1.87,-0.12);
\node [align=center,align=center] at (2.5,0) {$+\frac{1}{8}$};
\draw (3.1,0) circle [radius=0.2];
\draw (3.7,0) circle [radius=0.2];
\draw (4.3,0.3) circle [radius=0.2];
\draw (4.3,-0.3) circle [radius=0.2];
\node [align=center,align=center] at (3.1,0) {$1$};
\node [align=center,align=center] at (3.7,0) {$0$};
\node [align=center,align=center] at (4.3,0.3) {$0$};
\node [align=center,align=center] at (4.3,-0.3) {$0$};
\draw (3.3,0)--(3.5,0);
\draw (3.88,0.07)--(4.12,0.26);
\draw (3.88,-0.07)--(4.12,-0.26);
\draw (4.46,0.4) .. controls (4.8,0.5) and (4.8,0.1) ..  (4.46,0.2);
\draw (4.46,-0.4) .. controls (4.8,-0.5) and (4.8,-0.1) ..  (4.46,-0.2);
\node [align=center,align=center] at (5.3,0) {$+\frac{1}{48}$};
\draw (6.2,0) circle [radius=0.2];
\draw (6.8,0) circle [radius=0.2];
\draw (7.4,0.3) circle [radius=0.2];
\draw (7.4,-0.3) circle [radius=0.2];
\node [align=center,align=center] at (6.2,0) {$0$};
\node [align=center,align=center] at (6.8,0) {$0$};
\node [align=center,align=center] at (7.4,0.3) {$0$};
\node [align=center,align=center] at (7.4,-0.3) {$0$};
\draw (6.4,0)--(6.6,0);
\draw (6.98,0.07)--(7.22,0.26);
\draw (6.98,-0.07)--(7.22,-0.26);
\draw (7.56,0.4) .. controls (7.9,0.5) and (7.9,0.1) ..  (7.56,0.2);
\draw (7.56,-0.4) .. controls (7.9,-0.5) and (7.9,-0.1) ..  (7.56,-0.2);
\draw (6.04,0.1) .. controls (5.7,0.2) and (5.7,-0.2) ..  (6.04,-0.1);
\node [align=center,align=center] at (8.4,0) {$+\frac{1}{24}$};
\draw (9,0) circle [radius=0.2];
\draw (9.6,0) circle [radius=0.2];
\draw (10.2,0.4) circle [radius=0.2];
\draw (10.2,-0.4) circle [radius=0.2];
\node [align=center,align=center] at (9,0) {$0$};
\node [align=center,align=center] at (9.6,0) {$0$};
\node [align=center,align=center] at (10.2,0.4) {$0$};
\node [align=center,align=center] at (10.2,-0.4) {$0$};
\draw (9.2,0)--(9.4,0);
\draw (9.78,0.07)--(10.02,0.36);
\draw (9.78,-0.07)--(10.02,-0.36);
\draw (9.14,0.15)--(10.04,0.5);
\draw (9.14,-0.15)--(10.04,-0.5);
\draw (10.2,0.2)--(10.2,-0.2);
\end{tikzpicture}
\\
&\qquad\begin{tikzpicture}
\node [align=center,align=center] at (-0.1,0) {$+\frac{1}{16}$};
\draw (0.6,0.3) circle [radius=0.2];
\draw (0.6,-0.3) circle [radius=0.2];
\draw (1.4,0.3) circle [radius=0.2];
\draw (1.4,-0.3) circle [radius=0.2];
\node [align=center,align=center] at (0.6,0.3) {$0$};
\node [align=center,align=center] at (0.6,-0.3) {$0$};
\node [align=center,align=center] at (1.4,0.3) {$0$};
\node [align=center,align=center] at (1.4,-0.3) {$0$};
\draw (0.6,0.1)--(0.6,-0.1);
\draw (1.4,0.1)--(1.4,-0.1);
\draw (0.78,0.37)--(1.22,0.37);
\draw (0.78,0.23)--(1.22,0.23);
\draw (0.78,-0.37)--(1.22,-0.37);
\draw (0.78,-0.23)--(1.22,-0.23);
\node [align=center,align=center] at (2.2,0) {$+\frac{1}{16}$};
\draw (3.2,0) circle [radius=0.2];
\draw (3.8,0) circle [radius=0.2];
\draw (4.4,0) circle [radius=0.2];
\draw (5,0) circle [radius=0.2];
\node [align=center,align=center] at (3.2,0) {$0$};
\node [align=center,align=center] at (3.8,0) {$0$};
\node [align=center,align=center] at (4.4,0) {$0$};
\node [align=center,align=center] at (5,0) {$0$};
\draw (3.4,0)--(3.6,0);
\draw (4.6,0)--(4.8,0);
\draw (3.98,0.07)--(4.22,0.07);
\draw (3.98,-0.07)--(4.22,-0.07);
\draw (3.04,0.1) .. controls (2.7,0.2) and (2.7,-0.2) ..  (3.04,-0.1);
\draw (5.16,0.1) .. controls (5.5,0.2) and (5.5,-0.2) ..  (5.16,-0.1);
\node [align=center,align=center] at (6,0) {$+\frac{1}{8}$};
\draw (6.9,0) circle [radius=0.2];
\draw (7.5,0) circle [radius=0.2];
\draw (8.1,0.3) circle [radius=0.2];
\draw (8.1,-0.3) circle [radius=0.2];
\node [align=center,align=center] at (6.9,0) {$0$};
\node [align=center,align=center] at (7.5,0) {$0$};
\node [align=center,align=center] at (8.1,0.3) {$0$};
\node [align=center,align=center] at (8.1,-0.3) {$0$};
\draw (6.74,0.1) .. controls (6.4,0.2) and (6.4,-0.2) ..  (6.74,-0.1);
\draw (7.1,0)--(7.3,0);
\draw (7.68,0.07)--(7.92,0.26);
\draw (7.68,-0.07)--(7.92,-0.26);
\draw (8.03,0.12)--(8.03,-0.12);
\draw (8.17,0.12)--(8.17,-0.12);
\end{tikzpicture}
